Robust generalized quantum Stein's lemma

The generalized quantum Stein's lemma provides an explicit expression for the optimal error exponent when distinguishing many independent and identically distributed (iid) copies of a given bipartite state from the set of separable bipartite states. Here we prove that this result is robust, in the sense that the iid assumption can be relaxed to almost-iid. In particular, our result shows that the original argument of Brand\~ao and Plenio, which contains a logical gap, can be made rigorous. Our proof relies on a novel continuity bound for the relative entropy of entanglement with respect to the quantum Wasserstein distance. Combined with a recent insight that almost-iid states and their exact iid counterparts are asymptotically close in this distance, the bound implies that their relative entropies of entanglement coincide asymptotically.

==> iid_HT.tex <==
\tikzset{meter/.append style={draw, inner sep=10, rectangle, font=\vphantom{A}, minimum width=30, line width=.8, white,
 path picture={\draw[black] ([shift={(.1,.3)}]path picture bounding box.south west) to[bend left=50] ([shift={(-.1,.3)}]path picture bounding box.south east);\draw[black,-latex] ([shift={(0,.1)}]path picture bounding box.south) -- ([shift={(.3,-.1)}]path picture bounding box.north);}}}


\begin{tikzpicture}
%\path[use as bounding box] (0,0) rectangle (8,5);
\def \x{0.55};
\node[rotate=90,cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1.0em] at (0,0) {};
\draw[Thistle,fill=Thistle] (0,+0.4) circle (0.35);
 \node at (0,0.4) {$\rho^{\otimes n}$};
\draw[BlueGreen,fill=BlueGreen] (0,-0.4) circle (0.35);
 \node at (0,-0.4) {$\sigma^{\otimes n}$}; 
 \node at (0,1.4) {iid source};

\node[meter,scale=0.65] at (3+\x,0) {};
 \draw[thick] (1,0.3) rectangle (3.34+\x,-0.3);
\node at (1.7+0.45,0) {$\{M_n, \id-M_n \}$};
\node at (0.5+0.5*3.34+0.5*\x,0.6) {measurement};


%\draw[thick] (2.4,0) -- (2.65,0);
\draw[-latex] (0.3,0.3) -- (1,0.1);
\draw[-latex] (0.3,-0.3) -- (1,-0.1);
\draw (3.35+\x,0.03) -- (3.6+\x,0.03);
\draw (3.35+\x,-0.03) -- (3.6+\x,-0.03);

\node at (4.5+\x,0.4) {guess};
\draw[Thistle,fill=Thistle] (4.0+\x,0) circle (0.25);
 \node at (4.0+\x,0) {$\rho$};
\node at (4.5+\x,0) {or};
\draw[BlueGreen,fill=BlueGreen] (5+\x,0) circle (0.25);
 \node at (5+\x,0) {$\sigma$}; 
  
\end{tikzpicture}

==> iid_HT_ET.tex <==
\tikzset{meter/.append style={draw, inner sep=10, rectangle, font=\vphantom{A}, minimum width=30, line width=.8, white,
 path picture={\draw[black] ([shift={(.1,.3)}]path picture bounding box.south west) to[bend left=50] ([shift={(-.1,.3)}]path picture bounding box.south east);\draw[black,-latex] ([shift={(0,.1)}]path picture bounding box.south) -- ([shift={(.3,-.1)}]path picture bounding box.north);}}}


\begin{tikzpicture}
\def \x{0.55};
\node[rotate=90,cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1.0em] at (0,0) {};
\draw[Thistle,fill=Thistle] (0,+0.4) circle (0.35);
 \node at (0,0.4) {$\rho_{AB}^{\otimes n}$};
\draw[BlueGreen!30,fill=BlueGreen!30] (0,-0.4) circle (0.35);
% \draw[BlueGreen,fill=BlueGreen] (0.1,-0.3) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (-0.05,-0.45) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (0.2,-0.6) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (-0.15,-0.55) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (-0.1,-0.2) circle (0.05);
 \node at (0,-0.4) {$\mathrm{SEP}$}; 
 \node at (0,1.4) {source};

\node[meter,scale=0.65] at (3+\x,0) {};
 \draw[thick] (1,0.3) rectangle (3.34+\x,-0.3);
\node at (1.7+0.45,0) {$\{M_n, \id-M_n \}$};
\node at (0.5+0.5*3.34+0.5*\x,0.6) {measurement};


%\draw[thick] (2.4,0) -- (2.65,0);
\draw[-latex] (0.3,0.3) -- (1,0.1);
\draw[-latex] (0.3,-0.3) -- (1,-0.1);
\draw (3.35+\x,0.03) -- (3.6+\x,0.03);
\draw (3.35+\x,-0.03) -- (3.6+\x,-0.03);

\node at (4.7+\x,0.5) {guess};
\draw[Thistle,fill=Thistle] (4.1+\x,0) circle (0.35);
 \node at (4.1+\x,0) {$\rho_{AB}$};
\node at (4.7+\x,0) {or};
\draw[BlueGreen!30,fill=BlueGreen!30] (5.3+\x,0) circle (0.35);
 \node at (5.3+\x,0) {$\mathrm{SEP}$}; 
  
\end{tikzpicture}


% \tikzset{meter/.append style={draw, inner sep=10, rectangle, font=\vphantom{A}, minimum width=30, line width=.8,white,
%  path picture={\draw[black] ([shift={(.1,.3)}]path picture bounding box.south west) to[bend left=50] ([shift={(-.1,.3)}]path picture bounding box.south east);\draw[black,-latex] ([shift={(0,.1)}]path picture bounding box.south) -- ([shift={(.3,-.1)}]path picture bounding box.north);}}}


% \begin{tikzpicture}
% \def \x{0.55};
% \node[rotate=90,cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1.0em] at (0,0) {};
% \draw[Thistle,fill=Thistle] (0,+0.4) circle (0.35);
%  \node at (0,0.4) {$\rho^{\otimes n}_{AB}$};
% \draw[BlueGreen,fill=BlueGreen] (0,-0.4) circle (0.35);
%  \node at (0,-0.4) {$\mathrm{SEP}$}; 
%  \node at (0,1.4) {source};
 
% \node[meter,scale=0.65] at (3+\x,0) {};
%  \draw[thick] (1,0.3) rectangle (3.34+\x,-0.3);
% \node at (1.7+0.45,0) {$\{M_n, \id-M_n \}$};
% \node at (0.5+0.5*3.34+0.5*\x,0.6) {measurement};


% %\draw[thick] (2.4,0) -- (2.65,0);
% \draw[-latex] (0.3,0.3) -- (1,0.1);
% \draw[-latex] (0.3,-0.3) -- (1,-0.1);
% \draw (3.35+\x,0.03) -- (3.6+\x,0.03);
% \draw (3.35+\x,-0.03) -- (3.6+\x,-0.03);

% \node at (4.8+\x,0.5) {guess};
% \draw[Thistle,fill=Thistle] (4.2+\x,0) circle (0.35);
%  \node at (4.2+\x,0) {$\rho_{AB}$};
% \node at (4.8+\x,0) {or};
% \draw[BlueGreen,fill=BlueGreen] (5.4+\x,0) circle (0.35);
%  \node at (5.4+\x,0) {$\mathrm{SEP}$}; 
  
% \end{tikzpicture}

==> non_iid_HT.tex <==
\tikzset{meter/.append style={draw, inner sep=10, rectangle, font=\vphantom{A}, minimum width=30, line width=.8, white,
 path picture={\draw[black] ([shift={(.1,.3)}]path picture bounding box.south west) to[bend left=50] ([shift={(-.1,.3)}]path picture bounding box.south east);\draw[black,-latex] ([shift={(0,.1)}]path picture bounding box.south) -- ([shift={(.3,-.1)}]path picture bounding box.north);}}}


\begin{tikzpicture}
%\path[use as bounding box] (0,0) rectangle (8,5);
\def \x{0.55};
\node[rotate=90,cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1.0em] at (0,0) {};
\draw[Thistle!50,fill=Thistle!50] (0,+0.4) circle (0.35);
 \node at (0,0.4) {$\rho_{n}$};
\draw[BlueGreen!30,fill=BlueGreen!30] (0,-0.4) circle (0.35);
% \draw[BlueGreen,fill=BlueGreen] (0.1,-0.3) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (-0.05,-0.45) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (0.2,-0.6) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (-0.15,-0.55) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (-0.1,-0.2) circle (0.05);
 \node at (0,-0.4) {$\sigma_{n}$}; 
 \node at (0.5,1.4) {almost-iid source};

\node[meter,scale=0.65] at (3+\x,0) {};
 \draw[thick] (1,0.3) rectangle (3.34+\x,-0.3);
\node at (1.7+0.45,0) {$\{M_n, \id-M_n \}$};
\node at (0.5+0.5*3.34+0.5*\x,0.6) {measurement};


%\draw[thick] (2.4,0) -- (2.65,0);
\draw[-latex] (0.3,0.3) -- (1,0.1);
\draw[-latex] (0.3,-0.3) -- (1,-0.1);
\draw (3.35+\x,0.03) -- (3.6+\x,0.03);
\draw (3.35+\x,-0.03) -- (3.6+\x,-0.03);

\node at (4.5+\x,0.4) {guess};
\draw[Thistle,fill=Thistle] (4.0+\x,0) circle (0.25);
 \node at (4.0+\x,0) {$\rho$};
\node at (4.5+\x,0) {or};
\draw[BlueGreen,fill=BlueGreen] (5+\x,0) circle (0.25);
 \node at (5+\x,0) {$\sigma$}; 
  
\end{tikzpicture}


% \tikzset{meter/.append style={draw, inner sep=10, rectangle, font=\vphantom{A}, minimum width=30, line width=.8,white,
%  path picture={\draw[black] ([shift={(.1,.3)}]path picture bounding box.south west) to[bend left=50] ([shift={(-.1,.3)}]path picture bounding box.south east);\draw[black,-latex] ([shift={(0,.1)}]path picture bounding box.south) -- ([shift={(.3,-.1)}]path picture bounding box.north);}}}


% \begin{tikzpicture}
% \def \x{0.55};
% \node[rotate=90,cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1.0em] at (0,0) {};
% \draw[Thistle,fill=Thistle] (0,+0.4) circle (0.35);
%  \node at (0,0.4) {$\rho^{\otimes n}_{AB}$};
% \draw[BlueGreen,fill=BlueGreen] (0,-0.4) circle (0.35);
%  \node at (0,-0.4) {$\mathrm{SEP}$}; 
%  \node at (0,1.4) {source};
 
% \node[meter,scale=0.65] at (3+\x,0) {};
%  \draw[thick] (1,0.3) rectangle (3.34+\x,-0.3);
% \node at (1.7+0.45,0) {$\{M_n, \id-M_n \}$};
% \node at (0.5+0.5*3.34+0.5*\x,0.6) {measurement};


% %\draw[thick] (2.4,0) -- (2.65,0);
% \draw[-latex] (0.3,0.3) -- (1,0.1);
% \draw[-latex] (0.3,-0.3) -- (1,-0.1);
% \draw (3.35+\x,0.03) -- (3.6+\x,0.03);
% \draw (3.35+\x,-0.03) -- (3.6+\x,-0.03);

% \node at (4.8+\x,0.5) {guess};
% \draw[Thistle,fill=Thistle] (4.2+\x,0) circle (0.35);
%  \node at (4.2+\x,0) {$\rho_{AB}$};
% \node at (4.8+\x,0) {or};
% \draw[BlueGreen,fill=BlueGreen] (5.4+\x,0) circle (0.35);
%  \node at (5.4+\x,0) {$\mathrm{SEP}$}; 
  
% \end{tikzpicture}

==> non_iid_HT_ET.tex <==
\tikzset{meter/.append style={draw, inner sep=10, rectangle, font=\vphantom{A}, minimum width=30, line width=.8, white,
 path picture={\draw[black] ([shift={(.1,.3)}]path picture bounding box.south west) to[bend left=50] ([shift={(-.1,.3)}]path picture bounding box.south east);\draw[black,-latex] ([shift={(0,.1)}]path picture bounding box.south) -- ([shift={(.3,-.1)}]path picture bounding box.north);}}}


\begin{tikzpicture}
\def \x{0.55};
\node[rotate=90,cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1.0em] at (0,0) {};
\draw[Thistle!50,fill=Thistle!50] (0,+0.4) circle (0.35);
 \node at (0,0.4) {$\rho_n$};
\draw[BlueGreen!30,fill=BlueGreen!30] (0,-0.4) circle (0.35);
% \draw[BlueGreen,fill=BlueGreen] (0.1,-0.3) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (-0.05,-0.45) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (0.2,-0.6) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (-0.15,-0.55) circle (0.05);
% \draw[BlueGreen,fill=BlueGreen] (-0.1,-0.2) circle (0.05);
 \node at (0,-0.4) {$\mathrm{SEP}$}; 
 \node at (0,1.4) {source};

\node[meter,scale=0.65] at (3+\x,0) {};
 \draw[thick] (1,0.3) rectangle (3.34+\x,-0.3);
\node at (1.7+0.45,0) {$\{M_n, \id-M_n \}$};
\node at (0.5+0.5*3.34+0.5*\x,0.6) {measurement};


%\draw[thick] (2.4,0) -- (2.65,0);
\draw[-latex] (0.3,0.3) -- (1,0.1);
\draw[-latex] (0.3,-0.3) -- (1,-0.1);
\draw (3.35+\x,0.03) -- (3.6+\x,0.03);
\draw (3.35+\x,-0.03) -- (3.6+\x,-0.03);

\node at (4.7+\x,0.5) {guess};
\draw[Thistle,fill=Thistle] (4.1+\x,0) circle (0.35);
 \node at (4.1+\x,0) {$\rho_{AB}$};
\node at (4.7+\x,0) {or};
\draw[BlueGreen!30,fill=BlueGreen!30] (5.3+\x,0) circle (0.35);
 \node at (5.3+\x,0) {$\mathrm{SEP}$}; 
  
\end{tikzpicture}


% \tikzset{meter/.append style={draw, inner sep=10, rectangle, font=\vphantom{A}, minimum width=30, line width=.8,white,
%  path picture={\draw[black] ([shift={(.1,.3)}]path picture bounding box.south west) to[bend left=50] ([shift={(-.1,.3)}]path picture bounding box.south east);\draw[black,-latex] ([shift={(0,.1)}]path picture bounding box.south) -- ([shift={(.3,-.1)}]path picture bounding box.north);}}}


% \begin{tikzpicture}
% \def \x{0.55};
% \node[rotate=90,cloud, draw,cloud puffs=10,cloud puff arc=120, aspect=2, inner ysep=1.0em] at (0,0) {};
% \draw[Thistle,fill=Thistle] (0,+0.4) circle (0.35);
%  \node at (0,0.4) {$\rho^{\otimes n}_{AB}$};
% \draw[BlueGreen,fill=BlueGreen] (0,-0.4) circle (0.35);
%  \node at (0,-0.4) {$\mathrm{SEP}$}; 
%  \node at (0,1.4) {source};
 
% \node[meter,scale=0.65] at (3+\x,0) {};
%  \draw[thick] (1,0.3) rectangle (3.34+\x,-0.3);
% \node at (1.7+0.45,0) {$\{M_n, \id-M_n \}$};
% \node at (0.5+0.5*3.34+0.5*\x,0.6) {measurement};


% %\draw[thick] (2.4,0) -- (2.65,0);
% \draw[-latex] (0.3,0.3) -- (1,0.1);
% \draw[-latex] (0.3,-0.3) -- (1,-0.1);
% \draw (3.35+\x,0.03) -- (3.6+\x,0.03);
% \draw (3.35+\x,-0.03) -- (3.6+\x,-0.03);

% \node at (4.8+\x,0.5) {guess};
% \draw[Thistle,fill=Thistle] (4.2+\x,0) circle (0.35);
%  \node at (4.2+\x,0) {$\rho_{AB}$};
% \node at (4.8+\x,0) {or};
% \draw[BlueGreen,fill=BlueGreen] (5.4+\x,0) circle (0.35);
%  \node at (5.4+\x,0) {$\mathrm{SEP}$}; 
  
% \end{tikzpicture}

==> overview_results.tex <==
\begin{tikzpicture}
\def \xrec{6.2};
\def \yrec{6};

\def \xsrec{5.9};
\def \ysrec{1.5};

\def \xspace{9} %space between large boxes

\def \xs{0.15}; %space small boxes
\def \ys{0.15}; %space small boxes

\def \yFontBox{0.29}; %distance from box 
\def \yFontInBox{0.48}; %distance fonts in box

\def \xarrow{0.8}; %distance arrow


\fill[teal!5,rounded corners] (0,0) rectangle (\xrec,\yrec);
\fill[blue!5,rounded corners] (\xspace,0) rectangle (\xspace+\xrec,\yrec);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Boxes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill[gray!15,rounded corners] (\xs,\ys) rectangle (\xs+\xsrec,\ys+\ysrec);
\node at (\xs+1/2*\xsrec,\ys+\ysrec-\yFontBox) {\small{\textbf{Robust Stein's lemma} (\Cshref{eq_ASL})}}; 
\node at (\xs+1/2*\xsrec,\ys+\ysrec-\yFontBox-\yFontInBox) {\small{$\rho^{\textnormal{almost-iid}}$ vs.~$\sigma^{\textnormal{almost-iid}}$}};
\node at (\xs+1/2*\xsrec,\ys+\ysrec-\yFontBox-2*\yFontInBox) {\small{\cref{thm_ASL}}}; 


\fill[gray!15,rounded corners] (\xs,\yrec-\ysrec-\ys) rectangle (\xs+\xsrec,\yrec-\ys);
\node at (\xs+1/2*\xsrec,\yrec-\ys-\yFontBox) {\small{\textbf{Stein's lemma} (\Cshref{eq_SL})}}; 
\node at (\xs+1/2*\xsrec,\yrec-\ys-\yFontBox-\yFontInBox) {\small{$\rho^{\textnormal{iid}}$ vs.~$\sigma^{\textnormal{iid}}$}};
\node at (\xs+1/2*\xsrec,\yrec-\ys-\yFontBox-2*\yFontInBox) {\small{\cite{PH91,ogawa00}}}; 

  
\fill[gray!15,rounded corners] (\xspace+\xs,\ys) rectangle (\xspace+\xs+\xsrec,\ys+\ysrec);
\node at (\xspace+\xs+1/2*\xsrec,\ys+\ysrec-\yFontBox) {\small{\textbf{Robust gen.~Stein's lemma} (\Cshref{eq_AGSL})}}; 
\node at (\xspace+\xs+1/2*\xsrec,\ys+\ysrec-\yFontBox-\yFontInBox) {\small{$\rho^{\textnormal{almost-iid}}$ vs.~$\mathrm{SEP}$}};
\node at (\xspace+\xs+1/2*\xsrec,\ys+\ysrec-\yFontBox-2*\yFontInBox) {\small{\cref{thm_AGSL}}}; 


\fill[gray!15,rounded corners] (\xspace+\xs,\yrec-\ysrec-\ys) rectangle (\xspace+\xs+\xsrec,\yrec-\ys);
\node at (\xspace+\xs+1/2*\xsrec,\yrec-\ys-\yFontBox) {\small{\textbf{Generalized Stein's lemma} (\Cshref{eq_generalized_quantum_stein_intro})}}; 
\node at (\xspace+\xs+1/2*\xsrec,\yrec-\ys-\yFontBox-\yFontInBox) {\small{$\rho^{\textnormal{iid}}$ vs.~$\mathrm{SEP}$}};
\node at (\xspace+\xs+1/2*\xsrec,\yrec-\ys-\yFontBox-2*\yFontInBox) {\small{\cite{brandao_Stein_10,haya_stein_25,ludo25}}}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% arrows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[very thick,-latex] (\xarrow,\ys+\ysrec+0.5*\yFontBox) -- (\xarrow,\yrec-\ysrec-\ys-0.5*\yFontBox);
\node[rotate=90] at (\xarrow-0.2,0.5*\yrec-0.15) {\footnotesize{special case}};

\draw[very thick,-latex] (\xspace+\xrec-\xarrow,\ys+\ysrec+0.5*\yFontBox) -- (\xspace+\xrec-\xarrow,\yrec-\ysrec-\ys-0.5*\yFontBox);
\node[rotate=-90] at (\xspace+\xrec-\xarrow+0.2,0.5*\yrec-0.15) {\footnotesize{special case}};

\draw[very thick,-latex] (\xspace-0.2*\xarrow,\yrec-0.5*\ysrec-\ys) -- (\xrec+0.2*\xarrow,\yrec-0.5*\ysrec-\ys);
 \node at (0.5*\xspace+0.5*\xrec,\yrec-0.5*\ysrec-\ys+0.8*\yFontBox) {\footnotesize{special case}};

\draw[very thick,-latex,dashed] (\xspace-0.2*\xarrow,\ys+0.5*\ysrec) -- (\xrec+0.2*\xarrow,\ys+0.5*\ysrec);

\draw[very thick,-latex,dashed] (0.5*\xspace+0.5*\xrec+1.3,0.5*\yrec -0.15) -- (0.5*\xspace+0.5*\xrec+2.5,0.5*\yrec -0.15);

\draw[very thick,-latex,dashed] (0.5*\xspace+0.5*\xrec-1.3,0.5*\yrec -0.15) -- (0.5*\xspace+0.5*\xrec-2.5,0.5*\yrec -0.15);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% error exponents
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[teal] at (0.45*\xrec,0.5*\yrec) {\small{error}};
\node[teal] at (0.45*\xrec,0.5*\yrec-0.3) {\small{exponent}};
\node[teal] at (0.45*\xrec+1.37,0.5*\yrec-0.15) {\small{$D(\rho \| \sigma)$}};

\node[BlueViolet] at (\xspace+2,0.5*\yrec) {\small{error}};
\node[BlueViolet] at (\xspace+2,0.5*\yrec-0.3) {\small{exponent}};
\node[BlueViolet] at (\xspace+2+1.8,0.5*\yrec-0.15) {\small{$D^{\reg}(\rho \| \mathrm{SEP})$}};  


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% elipse
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fill[magenta!10] (0.5*\xspace+0.5*\xrec, 0.5*\yrec -0.15) ellipse (1.2cm and 0.8cm);
\node[magenta] at (0.5*\xspace+0.5*\xrec, 0.5*\yrec +0.2) {\small{Wasserstein}};
\node[magenta] at (0.5*\xspace+0.5*\xrec, 0.5*\yrec -0.15) {\small{continuity}};
\node[magenta] at (0.5*\xspace+0.5*\xrec, 0.5*\yrec -0.5) {\small{\Cshref{prop_continuity_ER_Wasserstein}}};
\end{tikzpicture}

